Adaptive Cumulative Mass Calibration with Conformal Prediction

Reliable probability estimates by classifiers are essential in high-risk applications. In practice, however, predicted probabilities are often miscalibrated, and many existing post-hoc calibration methods typically lack guarantees that a specific notion of calibration is achieved after the correction procedure is applied. We introduce a *set-based* perspective on calibration through the notion of *cumulative mass calibration* and the corresponding error measures. We propose a new calibration procedure based on conformal prediction that forms cumulative probabilities with guaranteed marginal coverage. We introduce an __adaptive temperature scaling algorithm__, with the temperature tuned for each input to satisfy the conformal coverage constraint. As we show, this procedure can be efficiently implemented. Across image classification tasks, particularly in settings with many classes, our method improves newly introduced calibration error measures (__CMCE__ and $\alpha$-CMCE) *and* standard metrics (such as ECE, cw-ECE, MCE) over the existing baselines.

==> pics/flow_chart.tex <==

\usetikzlibrary{arrows.meta,positioning,shapes.geometric,fit,calc,backgrounds}

\definecolor{methodcolor}{RGB}{220,0,145}
\colorlet{atsfillcolor}{purple!3}
\colorlet{atsarrowcolor}{methodcolor!75!black}
\colorlet{truthcolor}{green!45!black}

\tikzset{
  flow/.style={draw=black, -{Latex[length=3mm,width=2mm]}, line width=.8pt, line cap=butt, line join=round, shorten <=0pt, shorten >=0pt},
  atslink/.style={draw=atsarrowcolor, -{Latex[length=3mm,width=2mm]}, line width=.9pt, dash pattern=on 3.2pt off 1.4pt on .7pt off 1.4pt, line cap=butt, line join=round, shorten <=0pt, shorten >=0pt},
  thumb/.style={
    draw=black!70,
    rounded corners=1.4pt,
    minimum width=1.05cm,
    minimum height=0.72cm,
    inner sep=0pt,
    path picture={
      \fill[blue!12] (path picture bounding box.south west) rectangle (path picture bounding box.north east);
      \fill[green!28!black!16] (path picture bounding box.south west) --
        ([xshift=.36cm,yshift=.28cm]path picture bounding box.south west) --
        ([xshift=.68cm,yshift=.12cm]path picture bounding box.south west) --
        (path picture bounding box.south east) -- cycle;
      \fill[yellow!65!orange] ([xshift=.18cm,yshift=-.16cm]path picture bounding box.north west) circle[radius=.07cm];
      \draw[black!20,line width=.2pt] (path picture bounding box.south west) rectangle (path picture bounding box.north east);
    }
  },
  modelbox/.style={
    trapezium,
    shape border rotate=270,
    trapezium stretches=true,
    trapezium left angle=70,
    trapezium right angle=70,
    draw=black!75,
    fill=blue!7,
    minimum width=2.55cm,
    minimum height=1.46cm,
    inner xsep=9pt,
    align=center,
    font=\normalsize\bfseries
  },
  cpbox/.style={
    draw=black!75,
    rounded corners=4pt,
    fill=orange!10,
    minimum width=2.35cm,
    minimum height=1.05cm,
    align=center,
    font=\normalsize
  },
  taubox/.style={
    draw=black!75,
    rounded corners=4pt,
    fill=atsfillcolor,
    minimum width=2.15cm,
    minimum height=1.00cm,
    align=center,
    font=\normalsize
  },
  histrect/.style={
    draw=black!60,
    line width=.8pt,
    densely dashed,
    rounded corners=7pt,
    inner xsep=.18cm,
    inner ysep=.16cm
  },
  calibratorbag/.style={
    draw=methodcolor,
    line width=1.45pt,
    densely dashed,
    rounded corners=10pt,
    line cap=round,
    line join=round,
    inner xsep=.36cm,
    inner ysep=.32cm
  },
  adaptivepanel/.style={
    draw=methodcolor!75!black,
    line width=.8pt,
    rounded corners=7pt,
    fill=atsfillcolor
  },
  truthlabel/.style={
    draw=truthcolor,
    fill=truthcolor!10,
    rounded corners=2pt,
    inner xsep=2pt,
    inner ysep=1pt,
    font=\tiny\bfseries,
    text=truthcolor
  },
  param/.style={font=\normalsize, align=center},
  histtitle/.style={font=\normalsize\bfseries, align=center},
  sumtext/.style={font=\normalsize, align=center},
  axis/.style={-{Latex[length=1.2mm]}, line width=.35pt, black!70}
}

% Six-class probability mini-plot.
% Usage: \ProbHist{name}{(x,y)}{height/label/color,...}{show_labels: 0 or 1}
\newcommand{\ProbHist}[4]{%
  \node[minimum width=3.00cm, minimum height=1.45cm, inner sep=0pt] (#1) at #2 {};
  \begin{scope}[shift={($(#1.center)+(-.95cm,-.47cm)$)}]
    \draw[axis] (0,0) -- (2.33,0);
    \draw[axis] (0,0) -- (0,1.05);
    \foreach [count=\i from 1] \h/\prob/\col in {#3} {
      \pgfmathsetmacro{\x}{0.12+(\i-1)*0.35}
      \pgfmathsetmacro{\xc}{\x+0.11}
      \pgfmathsetmacro{\yt}{\h+0.10}
      \filldraw[draw=black!75, fill=\col, line width=.25pt]
        (\x,0) rectangle ++(.22,\h);
      \ifnum#4=1
        \node[font=\normalsize] at (\xc,\yt) {$\prob$};
      \fi
    }
    \node[font=\normalsize] at (1.17,-.22) {Classes};
    \node[font=\scriptsize, rotate=90] at (-.25,.53) {Probability};
  \end{scope}
}

% Larger, vertically stretched mini-plot used in the Prediction part.
\newcommand{\ProbHistLarge}[4]{%
  \node[minimum width=3.55cm, minimum height=4.80cm, inner sep=0pt] (#1) at #2 {};
  \begin{scope}[shift={($(#1.center)+(-1.12cm,-1.74cm)$)}]
    \draw[axis] (0,0) -- (2.72,0);
    \draw[axis] (0,0) -- (0,3.49);
    \foreach [count=\i from 1] \h/\prob/\col in {#3} {
      \pgfmathsetmacro{\hs}{3.49*\h}
      \pgfmathsetmacro{\x}{0.14+(\i-1)*0.41}
      \pgfmathsetmacro{\xc}{\x+0.13}
      \pgfmathsetmacro{\yt}{\hs+0.18}
      \filldraw[draw=black!75, fill=\col, line width=.25pt]
        (\x,0) rectangle ++(.26,\hs);
      \ifnum#4=1
        \node[font=\normalsize] at (\xc,\yt) {$\prob$};
      \fi
    }
    \node[font=\normalsize] at (1.36,-.42) {Classes};
    \node[font=\normalsize, rotate=90] at (-.32,1.75) {Probability};
  \end{scope}
}


% Larger mini-plot with angled labels for long final probability notation.
\newcommand{\ProbHistLargeRot}[4]{%
  \node[minimum width=3.95cm, minimum height=4.80cm, inner sep=0pt] (#1) at #2 {};
  \begin{scope}[shift={($(#1.center)+(-1.24cm,-1.74cm)$)}]
    \draw[axis] (0,0) -- (3.00,0);
    \draw[axis] (0,0) -- (0,3.49);
    \foreach [count=\i from 1] \h/\prob/\col in {#3} {
      \pgfmathsetmacro{\hs}{3.49*\h}
      \pgfmathsetmacro{\x}{0.16+(\i-1)*0.46}
      \pgfmathsetmacro{\xc}{\x+0.14}
      \pgfmathsetmacro{\yt}{\hs+0.22}
      \filldraw[draw=black!75, fill=\col, line width=.25pt]
        (\x,0) rectangle ++(.28,\hs);
      \ifnum#4=1
        \pgfmathtruncatemacro{\islowbar}{ifthenelse(\h<0.18,1,0)}
        \ifnum\islowbar=1
          \node[font=\normalsize, rotate=90, anchor=west, inner sep=.25pt] at (\xc,\yt) {$\prob$};
        \else
          \node[font=\normalsize, rotate=62, anchor=west, inner sep=.25pt] at (\xc,\yt) {$\prob$};
        \fi
      \fi
    }
    \node[font=\normalsize] at (1.36,-.42) {Classes};
    \node[font=\normalsize, rotate=90] at (-.32,1.75) {Probability};
  \end{scope}
}

\newcommand{\DrawCalibrationPanel}{%
\begin{scope}[shift={(0,3.25)}]
  \node[anchor=north west, font=\Large\bfseries] at (-.65,3.10) {Calibrator Fitting Stage};

  % Calibration images
  \node[thumb] (cal-img1) at (0,1.28) {};
  \node[thumb] (cal-img2) at (0,0) {};
  \node[thumb] (cal-img3) at (0,-1.28) {};

  % Pre-trained classifier: right-facing trapezoid.
  \node[modelbox] (cal-model) at (2.20,0) {Pretrained\\Model};

  % Predictive distributions with six classes.
  % In calibration, the bar corresponding to the ground-truth class is highlighted.
  \ProbHist{cal-p1}{(5.70,1.28)}{.30/{}/black!23,.56/{}/black!23,.42/{}/black!23,.76/{}/truthcolor!18,.22/{}/black!23,.50/{}/black!23}{0}
  \ProbHist{cal-p2}{(5.70,0)}{.72/{}/truthcolor!18,.34/{}/black!23,.60/{}/black!23,.24/{}/black!23,.66/{}/black!23,.40/{}/black!23}{0}
  \ProbHist{cal-p3}{(5.70,-1.28)}{.46/{}/black!23,.82/{}/truthcolor!18,.26/{}/black!23,.68/{}/black!23,.36/{}/black!23,.54/{}/black!23}{0}

  \node[truthlabel] (cal-y1) at ($(cal-p1.east)+(-.23,.34)$) {$y_1=4$};
  \node[truthlabel] (cal-y2) at ($(cal-p2.east)+(-.23,.34)$) {$y_2=1$};
  \node[truthlabel] (cal-y3) at ($(cal-p3.east)+(-.23,.34)$) {$y_3=2$};

  % Arrows: images -> model -> probability histograms.
  % Flow arrows use one explicit style and connect to node borders, not to interior coordinates.
  \draw[flow] (cal-img1.east) -- (cal-model);
  \draw[flow] (cal-img2.east) -- (cal-model);
  \draw[flow] (cal-img3.east) -- (cal-model);
  \draw[flow] (cal-model) -- (cal-p1.west);
  \draw[flow] (cal-model) -- (cal-p2.west);
  \draw[flow] (cal-model) -- (cal-p3.west);

  % Rounded rectangle only around the calibration histograms and labels.
  \begin{scope}[on background layer]
    \node[histrect, fit=(cal-p1)(cal-p2)(cal-p3)(cal-y1)(cal-y2)(cal-y3)] (cal-histbox) {};
  \end{scope}

  % Conformal prediction fitting step.
  \node[cpbox] (cal-cp) at (10.55,0) {\texttt{CP.fit}\\[-1pt]{\normalsize Conformal Prediction}};
  \node[param] (cal-hparams) at (10.55,1.58)
    {hyperparameters:\\$\alpha$, \texttt{score,}\\\texttt{score\_transformation}};
  \draw[densely dotted, line width=.45pt] (cal-hparams.south) -- (cal-cp.north);
  % \node[truthlabel, font=\normalsize\bfseries, fill=white] (cal-pairs) at (8.6,.52)
    % {$(\mathbf p_i,y_i)$};
  \draw[flow] (cal-histbox.east) -- (cal-cp.west);
\end{scope}
}


\newcommand{\DrawPredictionPanel}{%
\begin{scope}[shift={(0,-3.45)}]
  \node[anchor=north west, font=\Large\bfseries] at (-.65,3.30) {Calibration Stage};

  % One test image
  \node[thumb] (pred-img) at (0,0) {};

  % Pre-trained model
  \node[modelbox, minimum width=2.90cm, minimum height=1.82cm] (pred-model) at (2.20,0) {Pretrained\\Model};

  % Unsorted model probabilities: symbolic labels above bars
  \ProbHistLarge{pred-softmax}{(5.75,0)}{.52/{p_1}/black!23,.16/{p_2}/black!23,.66/{p_3}/black!23,.24/{p_4}/black!23,.36/{p_5}/black!23,.06/{p_6}/black!23}{1}
  \node[histtitle] (pred-softmax-title) at ($(pred-softmax.north)+(0,.24)$) {Class Probabilities};
  \node[sumtext] (pred-softmax-sum) at ($(pred-softmax.south)+(0,-.45)$) {$\sum_{k=1}^{K} \widehat{p}(x)_k=1$};

  % Calibrated conformal predictor object
  \node[cpbox, minimum width=2.45cm, minimum height=1.18cm] (pred-cp) at (9.75,0) {\texttt{CP.predict}\\[-1pt]{\normalsize Conformal Prediction}};

  % Prediction set: selected, non-adjacent classes are green
  \ProbHistLarge{pred-set}{(13.55,0)}{.52/{p_1}/green!45!black!20,.16/{p_2}/red!28,.66/{p_3}/green!45!black!20,.24/{p_4}/red!28,.36/{p_5}/green!45!black!20,.06/{p_6}/red!28}{1}
  \node[histtitle] (pred-set-title) at ($(pred-set.north)+(0,.24)$) {Prediction Set};
  \node[sumtext] (pred-set-calset) at ($(pred-set.south)+(0,-.4)$) {$\mathcal C_\alpha(x)=\{\textcolor{green!45!black}{1},\,\textcolor{green!45!black}{3},\,\textcolor{green!45!black}{5} \}$};
  \node[sumtext] (pred-set-formula) at ($(pred-set.south)+(0,-.9)$) {$\sum_{y\in\mathcal C_\alpha(x)}\!\left(\textcolor{green!45!black}{\widehat{p}(x)_y}\right)=P_{\mathrm{in}}$};

  % Temperature search step and the adjusted probabilities
  \node[taubox, minimum width=2.35cm, minimum height=1.22cm] (pred-findtau) at (17.05,0) {Adaptive \\Temperature\\ Scaling};

  \ProbHistLargeRot{pred-temp}{(20.75,0)}{.74/{\tilde{p}(x,\tau)_1}/green!45!black!20,.05/{\tilde{p}(x,\tau)_2}/red!28,.82/{\tilde{p}(x,\tau)_3}/green!45!black!20,.07/{\tilde{p}(x,\tau)_4}/red!28,.66/{\tilde{p}(x,\tau)_5}/green!45!black!20,.04/{\tilde{p}(x,\tau)_6}/red!28}{1}
  \node[histtitle] (pred-temp-title) at ($(pred-temp.north)+(0,.24)$) {Calibrated Result};
  \node[sumtext] (pred-temp-formula) at ($(pred-temp.south)+(0,-.45)$) {$\sum_{y\in\mathcal C_\alpha(x)}\!\left(\textcolor{green!45!black}{\tilde{p}(x,\tau)_y}\right) \approx 1-\alpha$};

  % Flow arrows connect to the exact borders of the illustrations.
  \draw[flow] (pred-img.east) -- (pred-model);
  \draw[flow] (pred-model) -- (pred-softmax.west);
  \draw[flow] (pred-softmax.east) -- (pred-cp.west);
  \draw[flow] (pred-cp.east) -- (pred-set.west);
  \draw[flow] (pred-set.east) -- (pred-findtau.west);
  \draw[flow] (pred-findtau.east) -- (pred-temp.west);
\end{scope}
}



\newcommand{\DrawAdaptivePanel}{%
  % Explanation block placed into the separated upper-right panel.
  % The left inset from the vertical separator equals the right inset to the method bag.
  \draw[adaptivepanel] (13.05,0.00) rectangle (23.05,6.35);
  \node[font=\normalsize\bfseries, text=methodcolor] at (18.05,5.94) {Adaptive Temperature Scaling (Binary Search)};

  % Local coordinates for the monotone graph.
  % The curve is now monotonically decreasing: as tau approaches 0,
  % the selected-class mass approaches y=1.  tau* is left of tau=1.
  \coordinate (ats-o) at (14.05,1.05);
  \coordinate (ats-xmax) at (22.15,1.05);
  \coordinate (ats-ymax) at (14.05,5.05);
  \coordinate (ats-star) at (16.85,3.35);
  \coordinate (ats-one) at (18.35,2.35);

  \draw[axis] (ats-o) -- (ats-xmax);
  \node[font=\normalsize, anchor=west] at ($(ats-xmax)+(.12,.03)$) {$\tau$};
  \draw[axis] (ats-o) -- (ats-ymax);
  \node[font=\normalsize, anchor=west] at ($(ats-ymax)+(.10,0.1)$)
    {$\bar{p}_x(\tau)$};
  \node[font=\normalsize, anchor=west, text=methodcolor] at ($(ats-ymax)+(4.75,-2.8)$)
    {$\bar{p}_x (\tau)=\sum_{y\in\mathcal C_\alpha(x)} \tilde{p}(x,\tau)_y$};

  \node[font=\normalsize, below=.16cm] at (14.05,1.05) {$\tau_{\min}\approx0$};
  \node[font=\normalsize, below=.16cm] at (21.98,1.05) {$\tau_{\max}$};
  \node[font=\normalsize, below=.17cm] at (18.35,1.05) {$\tau=1$};

  % \draw[black!45, densely dashed, line width=.50pt]
    % (14.05,4.86) -- (21.90,4.86);
  \node[font=\normalsize, anchor=west] at (13.65,4.88) {$1$};

  \draw[methodcolor, line width=1.3pt]
    (14.05,4.86)
      .. controls (14.45,4.84) and (14.95,4.62) .. (15.50,4.12)
      .. controls (15.95,3.72) and (16.35,3.52) .. (ats-star)
      .. controls (17.38,3.12) and (17.85,2.72) .. (ats-one)
      .. controls (19.05,1.88) and (20.30,1.40) .. (21.80,1.22);

  \draw[black!55, densely dashed, line width=.55pt]
    (14.05,3.35) -- (16.85,3.35);
  \node[font=\normalsize, anchor=west] at (17.05,3.57) {$\bar{p}_x (\tau^\star) = 1-\alpha$};

  \draw[black!55, densely dashed, line width=.55pt]
    (ats-star) -- (16.85,1.05);
  \fill[methodcolor] (ats-star) circle[radius=.05cm];
  \node[font=\normalsize, below=.17cm] at (16.85,1.05) {$\tau^*$};

  \draw[black!55, densely dashed, line width=.55pt]
    (14.05,2.35) -- (ats-one);
  \node[font=\normalsize, anchor=south west, fill=atsfillcolor, inner sep=.8pt]
    at (14.20,2.43) {$P_{\mathrm{in}}$};
  \draw[black!55, densely dashed, line width=.55pt]
    (ats-one) -- (18.35,1.05);
  \fill[methodcolor] (ats-one) circle[radius=.05cm];}

\begin{tikzpicture}[x=1cm,y=1cm]
  \DrawCalibrationPanel
  \DrawPredictionPanel
  \DrawAdaptivePanel
  % Panel separators.
  \draw[black!65, line width=.8pt] (-.9,0) -- (12.75,0);
  \draw[black!65, line width=.8pt] (12.75,0) -- (12.75,6.72);
  % Dashed bag with rounded corners: CP.fit, Adaptive Temperature Scaling, CP.predict, and all downstream parts.
  % The left edge is a single continuous border, avoiding the old stitched join at the panel divider.
  \draw[calibratorbag]
    (7.95,6.72) rectangle (23.35,-7.35);
  \node[font=\large\bfseries, text=methodcolor, inner xsep=5pt, anchor=west] at (8.17,6.42) {Our method};
  % Purple dashed link from the upper Adaptive Temperature Scaling panel to the
  % corresponding step in the prediction chain. It starts and ends on borders.
  \draw[atslink] (17.05,0.00) -- (pred-findtau.north);
\end{tikzpicture}

